Dispersion-corrected Machine Learning Potentials for 2D van der Waals Materials

Machine-learned interatomic potentials (MLIPs) based on message passing neural networks hold promise to enable large-scale atomistic simulations of complex materials with ab initio accuracy. A number of MLIPs trained on energies and forces from density functional theory (DFT) calculations employing semi-local exchange-correlation (xc) functionals have recently been introduced. Here, we benchmark the performance of six dispersion-corrected MLIPs on a dataset of van der Waals heterobilayers containing between 4 and 300 atoms in the moir\'e cell. Using various structure similarity metrics, we compare the relaxed heterostructures to the ground truth DFT results. With some notable exceptions, the model precisions are comparable to the uncertainty on the DFT results stemming from the choice of xc-functional. We further explore how the structural inaccuracies propagate to the electronic properties, and find excellent performance with average errors on band energies as low as 35 meV. Our results demonstrate that recent MLIPs after dispersion corrections are on par with DFT for general vdW heterostructures, and thus justify their application to complex and experimentally relevant 2D materials.

==> (inline-0) <==
\begin{longtable}{c|cccc|cccc}
\nobreakhline
& \multicolumn{4}{c|}{Monolayer} & \multicolumn{4}{c}{Bilayer} \\
Id & Unique id & Layer group & $E_{\mathrm{gap}} \, [\mathrm{eV}]$ & Strain [\%] & Unique id & $E_{\mathrm{gap}} \, [\mathrm{eV}]$ & Twist [$^\circ$] & \#Atoms \\
\endhead
\caption{\normalsize Overview of the vdW heterobilayers considered in this work.}
\label{tab:blinfo} \\
\toprule
\nobreakhline
\nobreakhline
& \multicolumn{4}{c|}{Monolayer} & \multicolumn{4}{c}{Bilayer} \\
Id & Unique id & Layer group & $E_{\mathrm{gap}} \, [\mathrm{eV}]$ & Strain [\%] & Unique id & $E_{\mathrm{gap}} \, [\mathrm{eV}]$ & Twist [$^\circ$] & \#Atoms \\
\nobreakhline
\endfirsthead
\nobreakhline
\multicolumn{9}{r@{}}{continued \ldots}\\
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1} & 2HSi-1 & p-3m1 & 2.19 & 0.02 & \multirow{2}{*}{2HSi-1\_1PbI2-1\_3} & \multirow{2}{*}{1.42} & \multirow{2}{*}{3.00} & \multirow{2}{*}{240} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.02 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{2} & 2HSi-1 & p-3m1 & 2.19 & 0.48 & \multirow{2}{*}{2HSi-1\_1CdBr2-1\_16} & \multirow{2}{*}{1.20} & \multirow{2}{*}{16.10} & \multirow{2}{*}{88} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.64 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{3} & 2HSi-1 & p-3m1 & 2.19 & 0.44 & \multirow{2}{*}{2HSi-1\_1ClSbSe-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{88} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.55 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{4} & 2HSi-1 & p-3m1 & 2.19 & 0.03 & \multirow{2}{*}{2HSi-1\_1AsBrTe-1\_11} & \multirow{2}{*}{0.29} & \multirow{2}{*}{10.89} & \multirow{2}{*}{193} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{5} & 2InTe-1 & p-6m2 & 1.37 & 0.40 & \multirow{2}{*}{2InTe-1\_1BrSbTe-1\_16} & \multirow{2}{*}{1.03} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.53 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{6} & 2InTe-1 & p-6m2 & 1.37 & 0.31 & \multirow{2}{*}{2InTe-1\_1ClSbSe-1\_23} & \multirow{2}{*}{0.32} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.30 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{7} & 2CH-1 & p-3m1 & 3.46 & 0.12 & \multirow{2}{*}{2CH-1\_2InS-2\_11} & \multirow{2}{*}{0.33} & \multirow{2}{*}{10.89} & \multirow{2}{*}{40} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.40 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{8} & 2CH-1 & p-3m1 & 3.46 & 0.09 & \multirow{2}{*}{2CH-1\_1AsClSe-1\_5} & \multirow{2}{*}{0.56} & \multirow{2}{*}{5.21} & \multirow{2}{*}{151} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.34 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{9} & 2InTe-1 & p-6m2 & 1.37 & 0.30 & \multirow{2}{*}{2InTe-1\_1AsClSe-1\_30} & \multirow{2}{*}{0.28} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.30 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{10} & 2CH-1 & p-3m1 & 3.46 & 0.24 & \multirow{2}{*}{2CH-1\_2GaS-1\_16} & \multirow{2}{*}{0.85} & \multirow{2}{*}{16.10} & \multirow{2}{*}{160} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.50 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{11} & 2InTe-1 & p-6m2 & 1.37 & 0.40 & \multirow{2}{*}{2InTe-1\_2InS-1\_14} & \multirow{2}{*}{0.83} & \multirow{2}{*}{13.90} & \multirow{2}{*}{116} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{12} & 2InTe-1 & p-6m2 & 1.37 & 0.32 & \multirow{2}{*}{2InTe-1\_1AsBrTe-1\_23} & \multirow{2}{*}{0.55} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.32 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{13} & 2InTe-1 & p-6m2 & 1.37 & 0.19 & \multirow{2}{*}{2InTe-1\_1PbI2-1\_13} & \multirow{2}{*}{1.32} & \multirow{2}{*}{12.52} & \multirow{2}{*}{141} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{14} & 2InTe-1 & p-6m2 & 1.37 & 0.10 & \multirow{2}{*}{2InTe-1\_2InSe-1\_21} & \multirow{2}{*}{0.92} & \multirow{2}{*}{21.05} & \multirow{2}{*}{232} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.10 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{15} & 2CH-1 & p-3m1 & 3.46 & 0.12 & \multirow{2}{*}{2CH-1\_1PbBr2-1\_30} & \multirow{2}{*}{0.60} & \multirow{2}{*}{30.00} & \multirow{2}{*}{15} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.83 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{16} & 2CH-1 & p-3m1 & 3.46 & 0.05 & \multirow{2}{*}{2CH-1\_1PbI2-1\_14} & \multirow{2}{*}{1.04} & \multirow{2}{*}{13.90} & \multirow{2}{*}{64} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.31 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{17} & 2InTe-1 & p-6m2 & 1.37 & 0.15 & \multirow{2}{*}{2InTe-1\_1PbBr2-1\_11} & \multirow{2}{*}{1.07} & \multirow{2}{*}{10.89} & \multirow{2}{*}{193} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.15 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{18} & 2InTe-1 & p-6m2 & 1.37 & 0.25 & \multirow{2}{*}{2InTe-1\_2InS-2\_14} & \multirow{2}{*}{0.80} & \multirow{2}{*}{13.90} & \multirow{2}{*}{116} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{19} & 2CH-1 & p-3m1 & 3.46 & 0.11 & \multirow{2}{*}{2CH-1\_1ClSbSe-1\_7} & \multirow{2}{*}{0.00} & \multirow{2}{*}{6.59} & \multirow{2}{*}{249} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.45 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{20} & 2CH-1 & p-3m1 & 3.46 & 0.06 & \multirow{2}{*}{2CH-1\_1CdBr2-1\_3} & \multirow{2}{*}{0.91} & \multirow{2}{*}{3.00} & \multirow{2}{*}{271} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{21} & 2CH-1 & p-3m1 & 3.46 & 0.14 & \multirow{2}{*}{2CH-1\_2GaS-2\_16} & \multirow{2}{*}{0.82} & \multirow{2}{*}{16.10} & \multirow{2}{*}{160} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.32 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{22} & 2CH-1 & p-3m1 & 3.46 & 0.04 & \multirow{2}{*}{2CH-1\_1CdCl2-1\_11} & \multirow{2}{*}{0.64} & \multirow{2}{*}{10.89} & \multirow{2}{*}{37} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.16 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{23} & 2CH-1 & p-3m1 & 3.46 & 0.11 & \multirow{2}{*}{2CH-1\_2InS-1\_11} & \multirow{2}{*}{0.34} & \multirow{2}{*}{10.89} & \multirow{2}{*}{40} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.27 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{24} & 2InTe-1 & p-6m2 & 1.37 & 0.07 & \multirow{2}{*}{2InTe-1\_1ClSbTe-1\_16} & \multirow{2}{*}{0.43} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.07 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{25} & 1MgI2-1 & p-3m1 & 3.67 & 0.28 & \multirow{2}{*}{1MgI2-1\_1PbBr2-1\_19} & \multirow{2}{*}{2.50} & \multirow{2}{*}{19.11} & \multirow{2}{*}{159} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.28 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{26} & 1ZrSe2-1 & p-3m1 & 0.50 & 0.07 & \multirow{2}{*}{1ZrSe2-1\_1ClSbSe-1\_19} & \multirow{2}{*}{0.28} & \multirow{2}{*}{19.11} & \multirow{2}{*}{159} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.07 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{27} & 1ZnI2-1 & p-4m2 & 2.67 & 0.86 & \multirow{2}{*}{1ZnI2-1\_1PbBr2-1\_1} & \multirow{2}{*}{1.73} & \multirow{2}{*}{0.73} & \multirow{2}{*}{159} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.85 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{28} & 1CaI2-1 & p-3m1 & 3.93 & 0.55 & \multirow{2}{*}{1CaI2-1\_1PbBr2-1\_60} & \multirow{2}{*}{2.49} & \multirow{2}{*}{60.00} & \multirow{2}{*}{18} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.56 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{29} & 2ClPt-1 & p-3m1 & 1.60 & 0.07 & \multirow{2}{*}{2ClPt-1\_1ClSbSe-1\_14} & \multirow{2}{*}{0.82} & \multirow{2}{*}{13.90} & \multirow{2}{*}{103} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.21 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{30} & 1WO2-1 & p-6m2 & 1.38 & 0.53 & \multirow{2}{*}{1WO2-1\_1ClSbSe-1\_0} & \multirow{2}{*}{0.92} & \multirow{2}{*}{0.12} & \multirow{2}{*}{174} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.89 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{31} & 2ClPt-1 & p-3m1 & 1.60 & 0.20 & \multirow{2}{*}{2ClPt-1\_1PbBr2-1\_1} & \multirow{2}{*}{1.61} & \multirow{2}{*}{0.61} & \multirow{2}{*}{223} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.95 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{32} & 2ClPt-1 & p-3m1 & 1.60 & 0.21 & \multirow{2}{*}{2ClPt-1\_1AsBrTe-1\_23} & \multirow{2}{*}{0.93} & \multirow{2}{*}{23.41} & \multirow{2}{*}{124} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.61 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{33} & 1HfSe2-1 & p-3m1 & 0.64 & 0.15 & \multirow{2}{*}{1HfSe2-1\_1ClSbSe-1\_21} & \multirow{2}{*}{0.49} & \multirow{2}{*}{21.05} & \multirow{2}{*}{174} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{34} & 2ClPt-1 & p-3m1 & 1.60 & 0.04 & \multirow{2}{*}{2ClPt-1\_1PbI2-1\_3} & \multirow{2}{*}{1.59} & \multirow{2}{*}{3.00} & \multirow{2}{*}{123} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.16 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{35} & 2ClPt-1 & p-3m1 & 1.60 & 0.34 & \multirow{2}{*}{2ClPt-1\_2InSe-1\_19} & \multirow{2}{*}{1.33} & \multirow{2}{*}{19.10} & \multirow{2}{*}{64} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.70 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{36} & 2ClPt-1 & p-3m1 & 1.60 & 0.27 & \multirow{2}{*}{2ClPt-1\_1BrSbTe-1\_30} & \multirow{2}{*}{1.31} & \multirow{2}{*}{30.00} & \multirow{2}{*}{25} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.91 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{37} & 2InTe-1 & p-6m2 & 1.37 & 0.06 & \multirow{2}{*}{2InTe-1\_1AsClTe-1\_14} & \multirow{2}{*}{0.34} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.06 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{38} & 2HSi-1 & p-3m1 & 2.19 & 0.10 & \multirow{2}{*}{2HSi-1\_1SnI2-1\_30} & \multirow{2}{*}{1.41} & \multirow{2}{*}{30.00} & \multirow{2}{*}{25} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.23 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{39} & 2HSi-1 & p-3m1 & 2.19 & 0.27 & \multirow{2}{*}{2HSi-1\_1BrSbTe-1\_23} & \multirow{2}{*}{0.26} & \multirow{2}{*}{23.41} & \multirow{2}{*}{124} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.40 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{40} & 2ClPt-1 & p-3m1 & 1.60 & 0.12 & \multirow{2}{*}{2ClPt-1\_1AsClTe-1\_23} & \multirow{2}{*}{1.20} & \multirow{2}{*}{23.41} & \multirow{2}{*}{124} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{41} & 2HSi-1 & p-3m1 & 2.19 & 0.05 & \multirow{2}{*}{2HSi-1\_2InSe-1\_16} & \multirow{2}{*}{0.88} & \multirow{2}{*}{16.10} & \multirow{2}{*}{100} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.05 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{42} & 2HSi-1 & p-3m1 & 2.19 & 0.18 & \multirow{2}{*}{2HSi-1\_1GeI2-1\_23} & \multirow{2}{*}{1.48} & \multirow{2}{*}{23.41} & \multirow{2}{*}{124} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.32 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{43} & 2ClPt-1 & p-3m1 & 1.60 & 0.10 & \multirow{2}{*}{2ClPt-1\_1ClSbTe-1\_30} & \multirow{2}{*}{1.06} & \multirow{2}{*}{30.00} & \multirow{2}{*}{25} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.31 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{44} & 2HSi-1 & p-3m1 & 2.19 & 0.03 & \multirow{2}{*}{2HSi-1\_2GaS-1\_21} & \multirow{2}{*}{1.36} & \multirow{2}{*}{21.05} & \multirow{2}{*}{232} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{45} & 2ClPt-1 & p-3m1 & 1.60 & 0.10 & \multirow{2}{*}{2ClPt-1\_1AsClSe-1\_16} & \multirow{2}{*}{1.39} & \multirow{2}{*}{16.10} & \multirow{2}{*}{88} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.25 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{46} & 2HSi-1 & p-3m1 & 2.19 & 0.11 & \multirow{2}{*}{2HSi-1\_2GaS-2\_21} & \multirow{2}{*}{1.30} & \multirow{2}{*}{21.05} & \multirow{2}{*}{232} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.11 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{47} & 2ClPt-1 & p-3m1 & 1.60 & 0.27 & \multirow{2}{*}{2ClPt-1\_2InS-2\_23} & \multirow{2}{*}{1.41} & \multirow{2}{*}{23.41} & \multirow{2}{*}{140} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.59 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{48} & 2HSi-1 & p-3m1 & 2.19 & 0.18 & \multirow{2}{*}{2HSi-1\_1PbBr2-1\_19} & \multirow{2}{*}{1.00} & \multirow{2}{*}{19.11} & \multirow{2}{*}{57} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.37 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{49} & 2ClPt-1 & p-3m1 & 1.60 & 0.39 & \multirow{2}{*}{2ClPt-1\_2InS-1\_23} & \multirow{2}{*}{1.45} & \multirow{2}{*}{23.41} & \multirow{2}{*}{140} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.60 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{50} & 1PtSe2-1 & p-3m1 & 1.37 & 0.11 & \multirow{2}{*}{1PtSe2-1\_1PbI2-1\_12} & \multirow{2}{*}{1.34} & \multirow{2}{*}{11.52} & \multirow{2}{*}{213} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.42 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{51} & 1PtSe2-1 & p-3m1 & 1.37 & 0.06 & \multirow{2}{*}{1PtSe2-1\_1BrSbTe-1\_19} & \multirow{2}{*}{0.81} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.17 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{52} & 2HSi-1 & p-3m1 & 2.19 & 0.03 & \multirow{2}{*}{2HSi-1\_2GaSe-2\_11} & \multirow{2}{*}{1.22} & \multirow{2}{*}{10.89} & \multirow{2}{*}{220} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{53} & 2HSi-1 & p-3m1 & 2.19 & 0.12 & \multirow{2}{*}{2HSi-1\_1ClSbTe-1\_21} & \multirow{2}{*}{0.19} & \multirow{2}{*}{21.05} & \multirow{2}{*}{205} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.12 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{54} & 2HSi-1 & p-3m1 & 2.19 & 0.05 & \multirow{2}{*}{2HSi-1\_2InS-2\_0} & \multirow{2}{*}{0.77} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.05 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{55} & 2HSi-1 & p-3m1 & 2.19 & 0.01 & \multirow{2}{*}{2HSi-1\_1AsClSe-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.01 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{56} & 1PtSe2-1 & p-3m1 & 1.37 & 0.11 & \multirow{2}{*}{1PtSe2-1\_2InSe-1\_23} & \multirow{2}{*}{1.17} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{57} & 2HSi-1 & p-3m1 & 2.19 & 0.02 & \multirow{2}{*}{2HSi-1\_2InS-1\_60} & \multirow{2}{*}{0.80} & \multirow{2}{*}{60.00} & \multirow{2}{*}{16} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.01 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{58} & 1PtSe2-1 & p-3m1 & 1.37 & 0.03 & \multirow{2}{*}{1PtSe2-1\_1PbBr2-1\_7} & \multirow{2}{*}{1.33} & \multirow{2}{*}{6.59} & \multirow{2}{*}{138} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{59} & 2HSi-1 & p-3m1 & 2.19 & 0.21 & \multirow{2}{*}{2HSi-1\_2GaSe-1\_11} & \multirow{2}{*}{1.29} & \multirow{2}{*}{10.89} & \multirow{2}{*}{220} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.21 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{60} & 2HSi-1 & p-3m1 & 2.19 & 0.29 & \multirow{2}{*}{2HSi-1\_1CdCl2-1\_60} & \multirow{2}{*}{1.10} & \multirow{2}{*}{60.00} & \multirow{2}{*}{21} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.34 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{61} & 2HSi-1 & p-3m1 & 2.19 & 0.22 & \multirow{2}{*}{2HSi-1\_1AsClTe-1\_-0} & \multirow{2}{*}{1.47} & \multirow{2}{*}{-0.00} & \multirow{2}{*}{21} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.28 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{62} & 1PtSe2-1 & p-3m1 & 1.37 & 0.14 & \multirow{2}{*}{1PtSe2-1\_1AsClSe-1\_-0} & \multirow{2}{*}{0.52} & \multirow{2}{*}{-0.00} & \multirow{2}{*}{18} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.29 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{63} & 1PtSe2-1 & p-3m1 & 1.37 & 0.28 & \multirow{2}{*}{1PtSe2-1\_1ClSbTe-1\_19} & \multirow{2}{*}{0.51} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.75 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{64} & 1PtSe2-1 & p-3m1 & 1.37 & 0.17 & \multirow{2}{*}{1PtSe2-1\_2InS-2\_16} & \multirow{2}{*}{1.13} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.34 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{65} & 1PtSe2-1 & p-3m1 & 1.37 & 0.15 & \multirow{2}{*}{1PtSe2-1\_1ClSbSe-1\_21} & \multirow{2}{*}{0.52} & \multirow{2}{*}{21.05} & \multirow{2}{*}{174} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{66} & 1PtSe2-1 & p-3m1 & 1.37 & 0.16 & \multirow{2}{*}{1PtSe2-1\_2InS-1\_16} & \multirow{2}{*}{1.15} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.21 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{67} & 1PtSe2-1 & p-3m1 & 1.37 & 0.15 & \multirow{2}{*}{1PtSe2-1\_1AsBrTe-1\_19} & \multirow{2}{*}{0.95} & \multirow{2}{*}{19.10} & \multirow{2}{*}{159} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{68} & 1PtSe2-1 & p-3m1 & 1.37 & 0.05 & \multirow{2}{*}{1PtSe2-1\_1AsClTe-1\_13} & \multirow{2}{*}{0.51} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.05 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{69} & 1MoSe2-1 & p-6m2 & 1.43 & 0.80 & \multirow{2}{*}{1MoSe2-1\_2ClPt-1\_14} & \multirow{2}{*}{0.84} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.68 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{70} & 1MoSe2-1 & p-6m2 & 1.43 & 0.62 & \multirow{2}{*}{1MoSe2-1\_1MoTe2-1\_13} & \multirow{2}{*}{0.99} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1MoTe2-1 & p-6m2 & 1.08 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{71} & 1MoSe2-1 & p-6m2 & 1.43 & 0.03 & \multirow{2}{*}{1MoSe2-1\_2GaSe-1\_30} & \multirow{2}{*}{1.48} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{72} & 1MoSe2-1 & p-6m2 & 1.43 & 0.45 & \multirow{2}{*}{1MoSe2-1\_2InS-1\_7} & \multirow{2}{*}{0.82} & \multirow{2}{*}{6.59} & \multirow{2}{*}{157} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.59 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{73} & 1MoS2-1 & p-6m2 & 1.65 & 0.04 & \multirow{2}{*}{1MoS2-1\_1MoTe2-1\_14} & \multirow{2}{*}{0.76} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1MoTe2-1 & p-6m2 & 1.08 & 0.04 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{74} & 1MoS2-1 & p-6m2 & 1.65 & 0.65 & \multirow{2}{*}{1MoS2-1\_1PtSe2-1\_7} & \multirow{2}{*}{1.13} & \multirow{2}{*}{6.59} & \multirow{2}{*}{138} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.79 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{75} & 1MoS2-1 & p-6m2 & 1.65 & 0.72 & \multirow{2}{*}{1MoS2-1\_2ClPt-1\_30} & \multirow{2}{*}{1.31} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.76 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{76} & 1MoS2-1 & p-6m2 & 1.65 & 0.51 & \multirow{2}{*}{1MoS2-1\_1HfSe2-1\_14} & \multirow{2}{*}{0.61} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.82 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{77} & 1MoS2-1 & p-6m2 & 1.65 & 0.00 & \multirow{2}{*}{1MoS2-1\_1MoSe2-1\_16} & \multirow{2}{*}{1.13} & \multirow{2}{*}{16.10} & \multirow{2}{*}{75} \\* 
 & 1MoSe2-1 & p-6m2 & 1.43 & 0.00 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{78} & 1MoS2-1 & p-6m2 & 1.65 & 0.32 & \multirow{2}{*}{1MoS2-1\_2GaS-1\_30} & \multirow{2}{*}{1.64} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.48 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{79} & 1MoS2-1 & p-6m2 & 1.65 & 0.14 & \multirow{2}{*}{1MoS2-1\_1WS2-1\_-0} & \multirow{2}{*}{1.36} & \multirow{2}{*}{-0.00} & \multirow{2}{*}{6} \\* 
 & 1WS2-1 & p-6m2 & 1.82 & 0.13 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{80} & 1MoS2-1 & p-6m2 & 1.65 & 0.20 & \multirow{2}{*}{1MoS2-1\_2GaS-2\_30} & \multirow{2}{*}{1.61} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.32 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{81} & 1MoS2-1 & p-6m2 & 1.65 & 0.04 & \multirow{2}{*}{1MoS2-1\_1WSe2-1\_16} & \multirow{2}{*}{0.92} & \multirow{2}{*}{16.10} & \multirow{2}{*}{75} \\* 
 & 1WSe2-1 & p-6m2 & 1.55 & 0.04 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{82} & 1MoSe2-1 & p-6m2 & 1.43 & 0.35 & \multirow{2}{*}{1MoSe2-1\_2HSi-1\_7} & \multirow{2}{*}{1.51} & \multirow{2}{*}{6.59} & \multirow{2}{*}{157} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.67 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{83} & 1MoS2-1 & p-6m2 & 1.65 & 0.02 & \multirow{2}{*}{1MoS2-1\_1WTe2-1\_14} & \multirow{2}{*}{0.58} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.02 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{84} & 1MoSe2-1 & p-6m2 & 1.43 & 0.36 & \multirow{2}{*}{1MoSe2-1\_2GaS-1\_14} & \multirow{2}{*}{1.43} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.43 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{85} & 1MoSe2-1 & p-6m2 & 1.43 & 0.22 & \multirow{2}{*}{1MoSe2-1\_2GaS-2\_14} & \multirow{2}{*}{1.37} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.29 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{86} & 1MoSe2-1 & p-6m2 & 1.43 & 0.12 & \multirow{2}{*}{1MoSe2-1\_2GaSe-2\_30} & \multirow{2}{*}{1.42} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{87} & 1MoSe2-1 & p-6m2 & 1.43 & 0.21 & \multirow{2}{*}{1MoSe2-1\_1PtSe2-1\_19} & \multirow{2}{*}{1.04} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.21 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{88} & 1MoSe2-1 & p-6m2 & 1.43 & 0.57 & \multirow{2}{*}{1MoSe2-1\_1HfSe2-1\_30} & \multirow{2}{*}{0.36} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.75 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{89} & 1MoSe2-1 & p-6m2 & 1.43 & 0.26 & \multirow{2}{*}{1MoSe2-1\_1ZrSe2-1\_30} & \multirow{2}{*}{0.27} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{90} & 1MoSe2-1 & p-6m2 & 1.43 & 0.15 & \multirow{2}{*}{1MoSe2-1\_1WS2-1\_16} & \multirow{2}{*}{1.47} & \multirow{2}{*}{16.10} & \multirow{2}{*}{75} \\* 
 & 1WS2-1 & p-6m2 & 1.82 & 0.11 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{91} & 1MoSe2-1 & p-6m2 & 1.43 & 0.04 & \multirow{2}{*}{1MoSe2-1\_1WSe2-1\_0} & \multirow{2}{*}{1.28} & \multirow{2}{*}{0.00} & \multirow{2}{*}{6} \\* 
 & 1WSe2-1 & p-6m2 & 1.55 & 0.04 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{92} & 1MoSe2-1 & p-6m2 & 1.43 & 0.65 & \multirow{2}{*}{1MoSe2-1\_1WTe2-1\_13} & \multirow{2}{*}{0.81} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{93} & 1MoTe2-1 & p-6m2 & 1.08 & 0.14 & \multirow{2}{*}{1MoTe2-1\_2HSi-1\_14} & \multirow{2}{*}{1.13} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.14 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{94} & 1MoTe2-1 & p-6m2 & 1.08 & 0.08 & \multirow{2}{*}{1MoTe2-1\_1AsClTe-1\_14} & \multirow{2}{*}{1.11} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.15 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{95} & 1MoTe2-1 & p-6m2 & 1.08 & 0.43 & \multirow{2}{*}{1MoTe2-1\_2GaS-1\_16} & \multirow{2}{*}{1.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.43 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{96} & 1MoTe2-1 & p-6m2 & 1.08 & 0.18 & \multirow{2}{*}{1MoTe2-1\_2GaSe-2\_23} & \multirow{2}{*}{0.93} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.18 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{97} & 1MoTe2-1 & p-6m2 & 1.08 & 0.29 & \multirow{2}{*}{1MoTe2-1\_2GaS-2\_16} & \multirow{2}{*}{0.95} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.29 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{98} & 1MoTe2-1 & p-6m2 & 1.08 & 0.16 & \multirow{2}{*}{1MoTe2-1\_2InSe-1\_30} & \multirow{2}{*}{0.70} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.22 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{99} & 1MoTe2-1 & p-6m2 & 1.08 & 0.42 & \multirow{2}{*}{1MoTe2-1\_1AsClSe-1\_13} & \multirow{2}{*}{0.00} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.70 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{100} & 1MoTe2-1 & p-6m2 & 1.08 & 0.96 & \multirow{2}{*}{1MoTe2-1\_1PtSe2-1\_16} & \multirow{2}{*}{0.84} & \multirow{2}{*}{16.10} & \multirow{2}{*}{75} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.76 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{101} & 1MoTe2-1 & p-6m2 & 1.08 & 0.25 & \multirow{2}{*}{1MoTe2-1\_1AsBrTe-1\_19} & \multirow{2}{*}{0.13} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.45 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{102} & 1MoTe2-1 & p-6m2 & 1.08 & 0.79 & \multirow{2}{*}{1MoTe2-1\_1HfSe2-1\_13} & \multirow{2}{*}{0.15} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{103} & 1MoTe2-1 & p-6m2 & 1.08 & 0.63 & \multirow{2}{*}{1MoTe2-1\_1ZrSe2-1\_23} & \multirow{2}{*}{0.09} & \multirow{2}{*}{23.41} & \multirow{2}{*}{105} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.65 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{104} & 1MoTe2-1 & p-6m2 & 1.08 & 0.36 & \multirow{2}{*}{1MoTe2-1\_2GaSe-1\_23} & \multirow{2}{*}{1.00} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{105} & 1MoTe2-1 & p-6m2 & 1.08 & 0.95 & \multirow{2}{*}{1MoTe2-1\_2ClPt-1\_16} & \multirow{2}{*}{0.47} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.61 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{106} & 1MoTe2-1 & p-6m2 & 1.08 & 0.15 & \multirow{2}{*}{1MoTe2-1\_2InS-1\_14} & \multirow{2}{*}{0.51} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.15 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{107} & 1MoTe2-1 & p-6m2 & 1.08 & 0.09 & \multirow{2}{*}{1MoTe2-1\_2InS-2\_14} & \multirow{2}{*}{0.49} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.09 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{108} & 1MoTe2-1 & p-6m2 & 1.08 & 0.12 & \multirow{2}{*}{1MoTe2-1\_1WS2-1\_14} & \multirow{2}{*}{1.11} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1WS2-1 & p-6m2 & 1.82 & 0.07 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{109} & 1MoTe2-1 & p-6m2 & 1.08 & 0.93 & \multirow{2}{*}{1MoTe2-1\_1WSe2-1\_13} & \multirow{2}{*}{1.11} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1WSe2-1 & p-6m2 & 1.55 & 0.61 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{110} & 1MoTe2-1 & p-6m2 & 1.08 & 0.01 & \multirow{2}{*}{1MoTe2-1\_1WTe2-1\_0} & \multirow{2}{*}{0.94} & \multirow{2}{*}{0.00} & \multirow{2}{*}{6} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.01 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{111} & 1WS2-1 & p-6m2 & 1.82 & 0.41 & \multirow{2}{*}{1WS2-1\_2GaS-1\_30} & \multirow{2}{*}{1.75} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.65 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{112} & 1WS2-1 & p-6m2 & 1.82 & 0.29 & \multirow{2}{*}{1WS2-1\_2GaS-2\_30} & \multirow{2}{*}{1.68} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.49 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{113} & 1WS2-1 & p-6m2 & 1.82 & 0.63 & \multirow{2}{*}{1WS2-1\_1PtSe2-1\_30} & \multirow{2}{*}{1.13} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.88 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{114} & 1WS2-1 & p-6m2 & 1.82 & 0.62 & \multirow{2}{*}{1WS2-1\_1WO2-1\_19} & \multirow{2}{*}{0.61} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.34 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{115} & 1WS2-1 & p-6m2 & 1.82 & 0.82 & \multirow{2}{*}{1WS2-1\_2ClPt-1\_30} & \multirow{2}{*}{1.21} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.92 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{116} & 1WS2-1 & p-6m2 & 1.82 & 0.16 & \multirow{2}{*}{1WS2-1\_1WSe2-1\_16} & \multirow{2}{*}{1.33} & \multirow{2}{*}{16.10} & \multirow{2}{*}{75} \\* 
 & 1WSe2-1 & p-6m2 & 1.55 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{117} & 1WS2-1 & p-6m2 & 1.82 & 0.09 & \multirow{2}{*}{1WS2-1\_1WTe2-1\_14} & \multirow{2}{*}{0.95} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.13 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{118} & 1WSe2-1 & p-6m2 & 1.55 & 0.30 & \multirow{2}{*}{1WSe2-1\_2GaS-1\_14} & \multirow{2}{*}{1.22} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.41 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{119} & 1WSe2-1 & p-6m2 & 1.55 & 0.18 & \multirow{2}{*}{1WSe2-1\_2GaS-2\_14} & \multirow{2}{*}{1.17} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{120} & 1WSe2-1 & p-6m2 & 1.55 & 0.17 & \multirow{2}{*}{1WSe2-1\_1PtSe2-1\_19} & \multirow{2}{*}{0.89} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.17 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{121} & 1WSe2-1 & p-6m2 & 1.55 & 0.13 & \multirow{2}{*}{1WSe2-1\_2GaSe-2\_30} & \multirow{2}{*}{1.23} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{122} & 1WSe2-1 & p-6m2 & 1.55 & 0.51 & \multirow{2}{*}{1WSe2-1\_1HfSe2-1\_30} & \multirow{2}{*}{0.21} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.74 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{123} & 1WSe2-1 & p-6m2 & 1.55 & 0.21 & \multirow{2}{*}{1WSe2-1\_1ZrSe2-1\_30} & \multirow{2}{*}{0.14} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{124} & 1WSe2-1 & p-6m2 & 1.55 & 0.01 & \multirow{2}{*}{1WSe2-1\_2GaSe-1\_30} & \multirow{2}{*}{1.29} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.01 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{125} & 1WSe2-1 & p-6m2 & 1.55 & 0.72 & \multirow{2}{*}{1WSe2-1\_2ClPt-1\_14} & \multirow{2}{*}{0.65} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.68 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{126} & 1WSe2-1 & p-6m2 & 1.55 & 0.39 & \multirow{2}{*}{1WSe2-1\_2InS-1\_7} & \multirow{2}{*}{0.63} & \multirow{2}{*}{6.59} & \multirow{2}{*}{157} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.58 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{127} & 1WSe2-1 & p-6m2 & 1.55 & 0.64 & \multirow{2}{*}{1WSe2-1\_1WTe2-1\_13} & \multirow{2}{*}{1.11} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.85 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{128} & 1WTe2-1 & p-6m2 & 1.08 & 0.09 & \multirow{2}{*}{1WTe2-1\_2HSi-1\_14} & \multirow{2}{*}{1.18} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.16 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{129} & 1WTe2-1 & p-6m2 & 1.08 & 0.41 & \multirow{2}{*}{1WTe2-1\_2GaS-1\_16} & \multirow{2}{*}{0.83} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.42 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{130} & 1WTe2-1 & p-6m2 & 1.08 & 0.28 & \multirow{2}{*}{1WTe2-1\_2GaS-2\_16} & \multirow{2}{*}{0.77} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.28 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{131} & 1WTe2-1 & p-6m2 & 1.08 & 0.14 & \multirow{2}{*}{1WTe2-1\_2GaSe-2\_23} & \multirow{2}{*}{0.76} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{132} & 1WTe2-1 & p-6m2 & 1.08 & 0.14 & \multirow{2}{*}{1WTe2-1\_2InSe-1\_30} & \multirow{2}{*}{0.53} & \multirow{2}{*}{30.00} & \multirow{2}{*}{24} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.22 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{133} & 1WTe2-1 & p-6m2 & 1.08 & 0.39 & \multirow{2}{*}{1WTe2-1\_1AsClSe-1\_13} & \multirow{2}{*}{0.60} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.75 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{134} & 1WTe2-1 & p-6m2 & 1.08 & 0.90 & \multirow{2}{*}{1WTe2-1\_1PtSe2-1\_16} & \multirow{2}{*}{0.68} & \multirow{2}{*}{16.10} & \multirow{2}{*}{75} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.83 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{135} & 1WTe2-1 & p-6m2 & 1.08 & 0.73 & \multirow{2}{*}{1WTe2-1\_1HfSe2-1\_13} & \multirow{2}{*}{0.05} & \multirow{2}{*}{12.52} & \multirow{2}{*}{120} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.91 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{136} & 1WTe2-1 & p-6m2 & 1.08 & 0.56 & \multirow{2}{*}{1WTe2-1\_1ZrSe2-1\_23} & \multirow{2}{*}{0.00} & \multirow{2}{*}{23.41} & \multirow{2}{*}{105} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.69 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{137} & 1WTe2-1 & p-6m2 & 1.08 & 0.30 & \multirow{2}{*}{1WTe2-1\_2GaSe-1\_23} & \multirow{2}{*}{0.82} & \multirow{2}{*}{23.41} & \multirow{2}{*}{121} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.39 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{138} & 1WTe2-1 & p-6m2 & 1.08 & 0.87 & \multirow{2}{*}{1WTe2-1\_2ClPt-1\_16} & \multirow{2}{*}{0.34} & \multirow{2}{*}{16.10} & \multirow{2}{*}{87} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.65 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{139} & 1WTe2-1 & p-6m2 & 1.08 & 0.14 & \multirow{2}{*}{1WTe2-1\_2InS-1\_14} & \multirow{2}{*}{0.33} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.14 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{140} & 1WTe2-1 & p-6m2 & 1.08 & 0.07 & \multirow{2}{*}{1WTe2-1\_2InS-2\_14} & \multirow{2}{*}{0.32} & \multirow{2}{*}{13.90} & \multirow{2}{*}{100} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.07 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{141} & 2C-1 & p6/mmm & 0.00 & 0.46 & \multirow{2}{*}{2C-1\_2CH-1\_16} & \multirow{2}{*}{0.26} & \multirow{2}{*}{16.10} & \multirow{2}{*}{74} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.79 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{142} & 2C-1 & p6/mmm & 0.00 & 0.31 & \multirow{2}{*}{2C-1\_1PtSe2-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{10.90} & \multirow{2}{*}{23} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.93 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{143} & 2C-1 & p6/mmm & 0.00 & 0.26 & \multirow{2}{*}{2C-1\_1WTe2-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{93} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.89 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{144} & 2C-1 & p6/mmm & 0.00 & 0.06 & \multirow{2}{*}{2C-1\_1HfSe2-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{10.89} & \multirow{2}{*}{23} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{145} & 2C-1 & p6/mmm & 0.00 & 0.23 & \multirow{2}{*}{2C-1\_1MoTe2-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.11} & \multirow{2}{*}{93} \\* 
 & 1MoTe2-1 & p-6m2 & 1.08 & 0.90 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{146} & 2C-1 & p6/mmm & 0.00 & 0.24 & \multirow{2}{*}{2C-1\_1MoSe2-1\_19} & \multirow{2}{*}{0.00} & \multirow{2}{*}{19.11} & \multirow{2}{*}{26} \\* 
 & 1MoSe2-1 & p-6m2 & 1.43 & 0.75 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{147} & 2C-1 & p6/mmm & 0.00 & 0.07 & \multirow{2}{*}{2C-1\_1ZrSe2-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{10.89} & \multirow{2}{*}{23} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.31 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{148} & 2C-1 & p6/mmm & 0.00 & 0.38 & \multirow{2}{*}{2C-1\_1WS2-1\_3} & \multirow{2}{*}{0.00} & \multirow{2}{*}{3.00} & \multirow{2}{*}{81} \\* 
 & 1WS2-1 & p-6m2 & 1.82 & 0.89 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{149} & 2C-1 & p6/mmm & 0.00 & 0.13 & \multirow{2}{*}{2C-1\_1ClSbSe-1\_21} & \multirow{2}{*}{0.16} & \multirow{2}{*}{21.06} & \multirow{2}{*}{98} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.96 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{150} & 2C-1 & p6/mmm & 0.00 & 0.24 & \multirow{2}{*}{2C-1\_1WSe2-1\_19} & \multirow{2}{*}{0.00} & \multirow{2}{*}{19.11} & \multirow{2}{*}{26} \\* 
 & 1WSe2-1 & p-6m2 & 1.55 & 0.68 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{151} & 2C-1 & p6/mmm & 0.00 & 0.34 & \multirow{2}{*}{2C-1\_1WO2-1\_30} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30.00} & \multirow{2}{*}{17} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.41 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{152} & 2C-1 & p6/mmm & 0.00 & 0.29 & \multirow{2}{*}{2C-1\_1MoS2-1\_3} & \multirow{2}{*}{0.00} & \multirow{2}{*}{3.00} & \multirow{2}{*}{81} \\* 
 & 1MoS2-1 & p-6m2 & 1.65 & 0.71 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{153} & 1BN-1 & p-6m2 & 4.67 & 0.06 & \multirow{2}{*}{1BN-1\_2HSi-1\_5} & \multirow{2}{*}{2.30} & \multirow{2}{*}{4.95} & \multirow{2}{*}{114} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.29 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{154} & 1BN-1 & p-6m2 & 4.67 & 0.08 & \multirow{2}{*}{1BN-1\_1ZnI2-1\_8} & \multirow{2}{*}{2.77} & \multirow{2}{*}{7.75} & \multirow{2}{*}{217} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.92 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{155} & 1BN-1 & p-6m2 & 4.67 & 0.11 & \multirow{2}{*}{1BN-1\_1AsClTe-1\_5} & \multirow{2}{*}{1.82} & \multirow{2}{*}{4.96} & \multirow{2}{*}{101} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.73 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{156} & 1BN-1 & p-6m2 & 4.67 & 0.13 & \multirow{2}{*}{1BN-1\_2GaS-1\_23} & \multirow{2}{*}{1.98} & \multirow{2}{*}{23.41} & \multirow{2}{*}{74} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.40 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{157} & 1BN-1 & p-6m2 & 4.67 & 0.06 & \multirow{2}{*}{1BN-1\_1GeI2-1\_11} & \multirow{2}{*}{2.18} & \multirow{2}{*}{11.39} & \multirow{2}{*}{113} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.53 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{158} & 1BN-1 & p-6m2 & 4.67 & 0.08 & \multirow{2}{*}{1BN-1\_1MgI2-1\_4} & \multirow{2}{*}{3.19} & \multirow{2}{*}{4.30} & \multirow{2}{*}{59} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.68 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{159} & 1BN-1 & p-6m2 & 4.67 & 0.10 & \multirow{2}{*}{1BN-1\_1ZrSe2-1\_0} & \multirow{2}{*}{0.31} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{160} & 1BN-1 & p-6m2 & 4.67 & 0.04 & \multirow{2}{*}{1BN-1\_1PbI2-1\_6} & \multirow{2}{*}{2.13} & \multirow{2}{*}{6.31} & \multirow{2}{*}{125} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.46 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{161} & 1BN-1 & p-6m2 & 4.67 & 0.38 & \multirow{2}{*}{1BN-1\_2ClPt-1\_23} & \multirow{2}{*}{1.41} & \multirow{2}{*}{23.42} & \multirow{2}{*}{74} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{162} & 1BN-1 & p-6m2 & 4.67 & 0.12 & \multirow{2}{*}{1BN-1\_1CdCl2-1\_11} & \multirow{2}{*}{1.85} & \multirow{2}{*}{10.89} & \multirow{2}{*}{23} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.71 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{163} & 1BN-1 & p-6m2 & 4.67 & 0.41 & \multirow{2}{*}{1BN-1\_2CH-1\_-0} & \multirow{2}{*}{3.36} & \multirow{2}{*}{-0.00} & \multirow{2}{*}{6} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.62 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{164} & 1BN-1 & p-6m2 & 4.67 & 0.12 & \multirow{2}{*}{1BN-1\_1ClSbTe-1\_4} & \multirow{2}{*}{1.67} & \multirow{2}{*}{4.30} & \multirow{2}{*}{59} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.89 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{165} & 1BN-1 & p-6m2 & 4.67 & 0.13 & \multirow{2}{*}{1BN-1\_1AsBrTe-1\_16} & \multirow{2}{*}{1.15} & \multirow{2}{*}{16.09} & \multirow{2}{*}{126} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.87 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{166} & 1BN-1 & p-6m2 & 4.67 & 0.33 & \multirow{2}{*}{1BN-1\_1PtSe2-1\_0} & \multirow{2}{*}{1.37} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30} \\* 
 & 1PtSe2-1 & p-3m1 & 1.37 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{167} & 1BN-1 & p-6m2 & 4.67 & 0.10 & \multirow{2}{*}{1BN-1\_1CdBr2-1\_21} & \multirow{2}{*}{1.91} & \multirow{2}{*}{21.05} & \multirow{2}{*}{98} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.68 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{168} & 1BN-1 & p-6m2 & 4.67 & 0.05 & \multirow{2}{*}{1BN-1\_1HfSe2-1\_0} & \multirow{2}{*}{0.52} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{169} & 1BN-1 & p-6m2 & 4.67 & 0.09 & \multirow{2}{*}{1BN-1\_2GaSe-2\_11} & \multirow{2}{*}{1.65} & \multirow{2}{*}{10.89} & \multirow{2}{*}{26} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{170} & 1BN-1 & p-6m2 & 4.67 & 0.33 & \multirow{2}{*}{1BN-1\_1WO2-1\_19} & \multirow{2}{*}{0.66} & \multirow{2}{*}{19.11} & \multirow{2}{*}{39} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.34 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{171} & 1BN-1 & p-6m2 & 4.67 & 0.11 & \multirow{2}{*}{1BN-1\_1AsClSe-1\_0} & \multirow{2}{*}{1.43} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.62 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{172} & 1BN-1 & p-6m2 & 4.67 & 0.06 & \multirow{2}{*}{1BN-1\_2GaS-2\_23} & \multirow{2}{*}{1.94} & \multirow{2}{*}{23.41} & \multirow{2}{*}{74} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{173} & 1BN-1 & p-6m2 & 4.67 & 0.09 & \multirow{2}{*}{1BN-1\_1ClSbSe-1\_21} & \multirow{2}{*}{0.50} & \multirow{2}{*}{21.05} & \multirow{2}{*}{98} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.56 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{174} & 1BN-1 & p-6m2 & 4.67 & 0.07 & \multirow{2}{*}{1BN-1\_2InS-1\_5} & \multirow{2}{*}{1.37} & \multirow{2}{*}{4.95} & \multirow{2}{*}{114} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{175} & 1BN-1 & p-6m2 & 4.67 & 0.07 & \multirow{2}{*}{1BN-1\_2InS-2\_5} & \multirow{2}{*}{1.36} & \multirow{2}{*}{4.95} & \multirow{2}{*}{114} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.37 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{176} & 1BN-1 & p-6m2 & 4.67 & 0.21 & \multirow{2}{*}{1BN-1\_1MoSe2-1\_19} & \multirow{2}{*}{1.43} & \multirow{2}{*}{19.11} & \multirow{2}{*}{26} \\* 
 & 1MoSe2-1 & p-6m2 & 1.43 & 0.53 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{177} & 1BN-1 & p-6m2 & 4.67 & 0.09 & \multirow{2}{*}{1BN-1\_1MoS2-1\_7} & \multirow{2}{*}{1.73} & \multirow{2}{*}{6.59} & \multirow{2}{*}{74} \\* 
 & 1MoS2-1 & p-6m2 & 1.65 & 0.18 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{178} & 1BN-1 & p-6m2 & 4.67 & 0.22 & \multirow{2}{*}{1BN-1\_1MoTe2-1\_14} & \multirow{2}{*}{1.18} & \multirow{2}{*}{13.89} & \multirow{2}{*}{89} \\* 
 & 1MoTe2-1 & p-6m2 & 1.08 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{179} & 1BN-1 & p-6m2 & 4.67 & 0.18 & \multirow{2}{*}{1BN-1\_1WS2-1\_7} & \multirow{2}{*}{1.95} & \multirow{2}{*}{6.59} & \multirow{2}{*}{74} \\* 
 & 1WS2-1 & p-6m2 & 1.82 & 0.35 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{180} & 1BN-1 & p-6m2 & 4.67 & 0.25 & \multirow{2}{*}{1BN-1\_1WSe2-1\_19} & \multirow{2}{*}{1.58} & \multirow{2}{*}{19.11} & \multirow{2}{*}{26} \\* 
 & 1WSe2-1 & p-6m2 & 1.55 & 0.57 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{181} & 1BN-1 & p-6m2 & 4.67 & 0.24 & \multirow{2}{*}{1BN-1\_1WTe2-1\_14} & \multirow{2}{*}{1.24} & \multirow{2}{*}{13.89} & \multirow{2}{*}{89} \\* 
 & 1WTe2-1 & p-6m2 & 1.08 & 0.72 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{182} & 1BN-1 & p-6m2 & 4.67 & 0.96 & \multirow{2}{*}{1BN-1\_2C-1\_-0} & \multirow{2}{*}{0.25} & \multirow{2}{*}{-0.00} & \multirow{2}{*}{4} \\* 
 & 2C-1 & p6/mmm & 0.00 & 0.78 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{183} & 1MoS2-1 & p-6m2 & 1.65 & 0.34 & \multirow{2}{*}{1MoS2-1\_2HSi-1\_4} & \multirow{2}{*}{0.85} & \multirow{2}{*}{4.30} & \multirow{2}{*}{160} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.83 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{184} & 1MoS2-1 & p-6m2 & 1.65 & 0.19 & \multirow{2}{*}{1MoS2-1\_1ZnI2-1\_0} & \multirow{2}{*}{1.62} & \multirow{2}{*}{0.12} & \multirow{2}{*}{177} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.94 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{185} & 1MoS2-1 & p-6m2 & 1.65 & 0.16 & \multirow{2}{*}{1MoS2-1\_2InTe-1\_5} & \multirow{2}{*}{1.03} & \multirow{2}{*}{5.21} & \multirow{2}{*}{67} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.44 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{186} & 1MoS2-1 & p-6m2 & 1.65 & 0.32 & \multirow{2}{*}{1MoS2-1\_1AsClTe-1\_-0} & \multirow{2}{*}{0.62} & \multirow{2}{*}{-0.01} & \multirow{2}{*}{123} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.94 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{187} & 1MoS2-1 & p-6m2 & 1.65 & 0.16 & \multirow{2}{*}{1MoS2-1\_1GeI2-1\_-0} & \multirow{2}{*}{1.53} & \multirow{2}{*}{-0.01} & \multirow{2}{*}{75} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.71 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{188} & 1MoS2-1 & p-6m2 & 1.65 & 0.15 & \multirow{2}{*}{1MoS2-1\_2InSe-1\_3} & \multirow{2}{*}{1.40} & \multirow{2}{*}{3.01} & \multirow{2}{*}{115} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{189} & 1MoS2-1 & p-6m2 & 1.65 & 0.10 & \multirow{2}{*}{1MoS2-1\_2GaSe-2\_14} & \multirow{2}{*}{1.31} & \multirow{2}{*}{13.90} & \multirow{2}{*}{75} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.20 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{190} & 1MoS2-1 & p-6m2 & 1.65 & 0.16 & \multirow{2}{*}{1MoS2-1\_1PbBr2-1\_14} & \multirow{2}{*}{1.63} & \multirow{2}{*}{13.89} & \multirow{2}{*}{114} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.81 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{191} & 1MoS2-1 & p-6m2 & 1.65 & 0.11 & \multirow{2}{*}{1MoS2-1\_1CdBr2-1\_7} & \multirow{2}{*}{1.69} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{192} & 1MoS2-1 & p-6m2 & 1.65 & 0.26 & \multirow{2}{*}{1MoS2-1\_1CdCl2-1\_10} & \multirow{2}{*}{1.66} & \multirow{2}{*}{9.52} & \multirow{2}{*}{96} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.74 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{193} & 1MoS2-1 & p-6m2 & 1.65 & 0.28 & \multirow{2}{*}{1MoS2-1\_1AsClSe-1\_7} & \multirow{2}{*}{1.24} & \multirow{2}{*}{6.58} & \multirow{2}{*}{138} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.73 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{194} & 1MoS2-1 & p-6m2 & 1.65 & 0.11 & \multirow{2}{*}{1MoS2-1\_1SnI2-1\_7} & \multirow{2}{*}{1.60} & \multirow{2}{*}{7.31} & \multirow{2}{*}{174} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.57 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{195} & 1MoS2-1 & p-6m2 & 1.65 & 0.44 & \multirow{2}{*}{1MoS2-1\_2CH-1\_7} & \multirow{2}{*}{0.53} & \multirow{2}{*}{6.59} & \multirow{2}{*}{112} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{196} & 1MoS2-1 & p-6m2 & 1.65 & 0.19 & \multirow{2}{*}{1MoS2-1\_1CaI2-1\_7} & \multirow{2}{*}{1.72} & \multirow{2}{*}{7.31} & \multirow{2}{*}{174} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.99 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{197} & 1MoS2-1 & p-6m2 & 1.65 & 0.07 & \multirow{2}{*}{1MoS2-1\_1ClSbTe-1\_19} & \multirow{2}{*}{1.35} & \multirow{2}{*}{19.11} & \multirow{2}{*}{33} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.22 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{198} & 1MoS2-1 & p-6m2 & 1.65 & 0.81 & \multirow{2}{*}{1MoS2-1\_1WO2-1\_19} & \multirow{2}{*}{0.79} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.42 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{199} & 1MoS2-1 & p-6m2 & 1.65 & 0.15 & \multirow{2}{*}{1MoS2-1\_1ClSbSe-1\_7} & \multirow{2}{*}{1.15} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.45 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{200} & 1MoS2-1 & p-6m2 & 1.65 & 0.16 & \multirow{2}{*}{1MoS2-1\_1AsBrTe-1\_7} & \multirow{2}{*}{1.22} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.49 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{201} & 1MoS2-1 & p-6m2 & 1.65 & 0.11 & \multirow{2}{*}{1MoS2-1\_1BrSbTe-1\_19} & \multirow{2}{*}{1.08} & \multirow{2}{*}{19.11} & \multirow{2}{*}{33} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.39 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{202} & 1MoS2-1 & p-6m2 & 1.65 & 0.23 & \multirow{2}{*}{1MoS2-1\_1ZrSe2-1\_14} & \multirow{2}{*}{0.41} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.40 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{203} & 1MoS2-1 & p-6m2 & 1.65 & 0.05 & \multirow{2}{*}{1MoS2-1\_1PbI2-1\_23} & \multirow{2}{*}{1.63} & \multirow{2}{*}{23.41} & \multirow{2}{*}{84} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{204} & 1MoS2-1 & p-6m2 & 1.65 & 0.11 & \multirow{2}{*}{1MoS2-1\_1MgI2-1\_19} & \multirow{2}{*}{1.70} & \multirow{2}{*}{19.11} & \multirow{2}{*}{33} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.43 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{205} & 1MoS2-1 & p-6m2 & 1.65 & 0.03 & \multirow{2}{*}{1MoS2-1\_2GaSe-1\_14} & \multirow{2}{*}{1.36} & \multirow{2}{*}{13.90} & \multirow{2}{*}{75} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{206} & 1MoS2-1 & p-6m2 & 1.65 & 0.36 & \multirow{2}{*}{1MoS2-1\_2InS-2\_4} & \multirow{2}{*}{1.44} & \multirow{2}{*}{4.31} & \multirow{2}{*}{160} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.91 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{207} & 1MoS2-1 & p-6m2 & 1.65 & 0.57 & \multirow{2}{*}{1MoS2-1\_2InS-1\_10} & \multirow{2}{*}{1.46} & \multirow{2}{*}{9.52} & \multirow{2}{*}{109} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.99 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{208} & 1MoSe2-1 & p-6m2 & 1.43 & 0.13 & \multirow{2}{*}{1MoSe2-1\_2InTe-1\_19} & \multirow{2}{*}{1.24} & \multirow{2}{*}{19.11} & \multirow{2}{*}{37} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.29 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{209} & 1MoSe2-1 & p-6m2 & 1.43 & 0.09 & \multirow{2}{*}{1MoSe2-1\_1ZnI2-1\_24} & \multirow{2}{*}{1.48} & \multirow{2}{*}{23.53} & \multirow{2}{*}{153} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.99 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{210} & 1MoSe2-1 & p-6m2 & 1.43 & 0.40 & \multirow{2}{*}{1MoSe2-1\_1AsClTe-1\_14} & \multirow{2}{*}{0.00} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.93 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{211} & 1MoSe2-1 & p-6m2 & 1.43 & 0.51 & \multirow{2}{*}{1MoSe2-1\_2InSe-1\_10} & \multirow{2}{*}{1.26} & \multirow{2}{*}{9.52} & \multirow{2}{*}{109} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.96 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{212} & 1MoSe2-1 & p-6m2 & 1.43 & 0.12 & \multirow{2}{*}{1MoSe2-1\_1GeI2-1\_30} & \multirow{2}{*}{1.44} & \multirow{2}{*}{30.00} & \multirow{2}{*}{129} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.40 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{213} & 1MoSe2-1 & p-6m2 & 1.43 & 0.18 & \multirow{2}{*}{1MoSe2-1\_1PbBr2-1\_0} & \multirow{2}{*}{1.14} & \multirow{2}{*}{0.01} & \multirow{2}{*}{75} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.72 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{214} & 1MoSe2-1 & p-6m2 & 1.43 & 0.06 & \multirow{2}{*}{1MoSe2-1\_1CdCl2-1\_5} & \multirow{2}{*}{1.30} & \multirow{2}{*}{4.72} & \multirow{2}{*}{192} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.14 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{215} & 1MoSe2-1 & p-6m2 & 1.43 & 0.28 & \multirow{2}{*}{1MoSe2-1\_1CdBr2-1\_14} & \multirow{2}{*}{1.46} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{216} & 1MoSe2-1 & p-6m2 & 1.43 & 0.06 & \multirow{2}{*}{1MoSe2-1\_1SnI2-1\_5} & \multirow{2}{*}{1.48} & \multirow{2}{*}{5.21} & \multirow{2}{*}{60} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.27 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{217} & 1MoSe2-1 & p-6m2 & 1.43 & 0.46 & \multirow{2}{*}{1MoSe2-1\_2CH-1\_11} & \multirow{2}{*}{0.96} & \multirow{2}{*}{10.89} & \multirow{2}{*}{69} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.28 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{218} & 1MoSe2-1 & p-6m2 & 1.43 & 0.00 & \multirow{2}{*}{1MoSe2-1\_1AsClSe-1\_19} & \multirow{2}{*}{1.02} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.00 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{219} & 1MoSe2-1 & p-6m2 & 1.43 & 0.03 & \multirow{2}{*}{1MoSe2-1\_1CaI2-1\_5} & \multirow{2}{*}{1.49} & \multirow{2}{*}{5.21} & \multirow{2}{*}{60} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.14 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{220} & 1MoSe2-1 & p-6m2 & 1.43 & 0.19 & \multirow{2}{*}{1MoSe2-1\_1ClSbTe-1\_7} & \multirow{2}{*}{0.38} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.53 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{221} & 1MoSe2-1 & p-6m2 & 1.43 & 0.69 & \multirow{2}{*}{1MoSe2-1\_1WO2-1\_30} & \multirow{2}{*}{0.25} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.27 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{222} & 1MoSe2-1 & p-6m2 & 1.43 & 0.33 & \multirow{2}{*}{1MoSe2-1\_1ClSbSe-1\_14} & \multirow{2}{*}{0.26} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{223} & 1MoSe2-1 & p-6m2 & 1.43 & 0.03 & \multirow{2}{*}{1MoSe2-1\_1AsBrTe-1\_14} & \multirow{2}{*}{1.38} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{224} & 1MoSe2-1 & p-6m2 & 1.43 & 0.31 & \multirow{2}{*}{1MoSe2-1\_2InS-2\_7} & \multirow{2}{*}{0.80} & \multirow{2}{*}{6.58} & \multirow{2}{*}{157} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.60 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{225} & 1MoSe2-1 & p-6m2 & 1.43 & 0.11 & \multirow{2}{*}{1MoSe2-1\_1MgI2-1\_7} & \multirow{2}{*}{1.48} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.36 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{226} & 1MoSe2-1 & p-6m2 & 1.43 & 0.13 & \multirow{2}{*}{1MoSe2-1\_1BrSbTe-1\_3} & \multirow{2}{*}{0.58} & \multirow{2}{*}{3.00} & \multirow{2}{*}{102} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.37 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{227} & 1MoSe2-1 & p-6m2 & 1.43 & 0.08 & \multirow{2}{*}{1MoSe2-1\_1PbI2-1\_14} & \multirow{2}{*}{1.48} & \multirow{2}{*}{13.90} & \multirow{2}{*}{114} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.30 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{228} & 1MoTe2-1 & p-6m2 & 1.08 & 0.47 & \multirow{2}{*}{1MoTe2-1\_2InTe-1\_0} & \multirow{2}{*}{0.95} & \multirow{2}{*}{0.00} & \multirow{2}{*}{139} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.76 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{229} & 1MoTe2-1 & p-6m2 & 1.08 & 0.14 & \multirow{2}{*}{1MoTe2-1\_1ZnI2-1\_5} & \multirow{2}{*}{1.12} & \multirow{2}{*}{4.72} & \multirow{2}{*}{300} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.91 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{230} & 1MoTe2-1 & p-6m2 & 1.08 & 0.22 & \multirow{2}{*}{1MoTe2-1\_1GeI2-1\_14} & \multirow{2}{*}{1.10} & \multirow{2}{*}{13.89} & \multirow{2}{*}{66} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.59 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{231} & 1MoTe2-1 & p-6m2 & 1.08 & 0.48 & \multirow{2}{*}{1MoTe2-1\_1CdBr2-1\_30} & \multirow{2}{*}{0.96} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.93 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{232} & 1MoTe2-1 & p-6m2 & 1.08 & 0.20 & \multirow{2}{*}{1MoTe2-1\_1SnI2-1\_3} & \multirow{2}{*}{1.10} & \multirow{2}{*}{3.01} & \multirow{2}{*}{102} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.65 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{233} & 1MoTe2-1 & p-6m2 & 1.08 & 0.06 & \multirow{2}{*}{1MoTe2-1\_1PbBr2-1\_7} & \multirow{2}{*}{0.67} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.18 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{234} & 1MoTe2-1 & p-6m2 & 1.08 & 0.34 & \multirow{2}{*}{1MoTe2-1\_1CdCl2-1\_14} & \multirow{2}{*}{0.82} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.58 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{235} & 1MoTe2-1 & p-6m2 & 1.08 & 0.01 & \multirow{2}{*}{1MoTe2-1\_2CH-1\_14} & \multirow{2}{*}{1.12} & \multirow{2}{*}{13.90} & \multirow{2}{*}{139} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.01 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{236} & 1MoTe2-1 & p-6m2 & 1.08 & 0.08 & \multirow{2}{*}{1MoTe2-1\_1CaI2-1\_3} & \multirow{2}{*}{1.10} & \multirow{2}{*}{3.00} & \multirow{2}{*}{102} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.27 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{237} & 1MoTe2-1 & p-6m2 & 1.08 & 0.90 & \multirow{2}{*}{1MoTe2-1\_1WO2-1\_7} & \multirow{2}{*}{0.12} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.29 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{238} & 1MoTe2-1 & p-6m2 & 1.08 & 0.38 & \multirow{2}{*}{1MoTe2-1\_1ClSbTe-1\_14} & \multirow{2}{*}{0.00} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{239} & 1MoTe2-1 & p-6m2 & 1.08 & 0.46 & \multirow{2}{*}{1MoTe2-1\_1ClSbSe-1\_30} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.82 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{240} & 1MoTe2-1 & p-6m2 & 1.08 & 0.42 & \multirow{2}{*}{1MoTe2-1\_1MgI2-1\_14} & \multirow{2}{*}{1.15} & \multirow{2}{*}{13.89} & \multirow{2}{*}{66} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.98 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{241} & 1MoTe2-1 & p-6m2 & 1.08 & 0.12 & \multirow{2}{*}{1MoTe2-1\_1BrSbTe-1\_14} & \multirow{2}{*}{0.16} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{242} & 1MoTe2-1 & p-6m2 & 1.08 & 0.08 & \multirow{2}{*}{1MoTe2-1\_1PbI2-1\_11} & \multirow{2}{*}{1.04} & \multirow{2}{*}{10.89} & \multirow{2}{*}{57} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{243} & 1WS2-1 & p-6m2 & 1.82 & 0.36 & \multirow{2}{*}{1WS2-1\_2HSi-1\_10} & \multirow{2}{*}{1.21} & \multirow{2}{*}{9.52} & \multirow{2}{*}{109} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.95 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{244} & 1WS2-1 & p-6m2 & 1.82 & 0.14 & \multirow{2}{*}{1WS2-1\_1ZnI2-1\_0} & \multirow{2}{*}{1.85} & \multirow{2}{*}{0.06} & \multirow{2}{*}{177} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.73 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{245} & 1WS2-1 & p-6m2 & 1.82 & 0.08 & \multirow{2}{*}{1WS2-1\_2InTe-1\_5} & \multirow{2}{*}{1.37} & \multirow{2}{*}{5.21} & \multirow{2}{*}{67} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.25 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{246} & 1WS2-1 & p-6m2 & 1.82 & 0.28 & \multirow{2}{*}{1WS2-1\_1AsClTe-1\_25} & \multirow{2}{*}{1.58} & \multirow{2}{*}{25.30} & \multirow{2}{*}{186} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.91 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{247} & 1WS2-1 & p-6m2 & 1.82 & 0.11 & \multirow{2}{*}{1WS2-1\_1GeI2-1\_0} & \multirow{2}{*}{1.79} & \multirow{2}{*}{0.00} & \multirow{2}{*}{75} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.50 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{248} & 1WS2-1 & p-6m2 & 1.82 & 0.02 & \multirow{2}{*}{1WS2-1\_2GaSe-2\_14} & \multirow{2}{*}{1.53} & \multirow{2}{*}{13.90} & \multirow{2}{*}{75} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.02 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{249} & 1WS2-1 & p-6m2 & 1.82 & 0.11 & \multirow{2}{*}{1WS2-1\_1PbBr2-1\_14} & \multirow{2}{*}{1.50} & \multirow{2}{*}{13.89} & \multirow{2}{*}{114} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.60 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{250} & 1WS2-1 & p-6m2 & 1.82 & 0.04 & \multirow{2}{*}{1WS2-1\_1CdBr2-1\_7} & \multirow{2}{*}{1.92} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.15 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{251} & 1WS2-1 & p-6m2 & 1.82 & 0.32 & \multirow{2}{*}{1WS2-1\_1CdCl2-1\_14} & \multirow{2}{*}{1.77} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 1.00 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{252} & 1WS2-1 & p-6m2 & 1.82 & 0.14 & \multirow{2}{*}{1WS2-1\_1SnI2-1\_7} & \multirow{2}{*}{1.72} & \multirow{2}{*}{7.31} & \multirow{2}{*}{174} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.81 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{253} & 1WS2-1 & p-6m2 & 1.82 & 0.35 & \multirow{2}{*}{1WS2-1\_2InSe-1\_7} & \multirow{2}{*}{1.42} & \multirow{2}{*}{6.59} & \multirow{2}{*}{105} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.86 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{254} & 1WS2-1 & p-6m2 & 1.82 & 0.28 & \multirow{2}{*}{1WS2-1\_2CH-1\_7} & \multirow{2}{*}{0.94} & \multirow{2}{*}{6.59} & \multirow{2}{*}{112} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.22 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{255} & 1WS2-1 & p-6m2 & 1.82 & 0.34 & \multirow{2}{*}{1WS2-1\_1AsClSe-1\_7} & \multirow{2}{*}{0.38} & \multirow{2}{*}{6.57} & \multirow{2}{*}{138} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.93 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{256} & 1WS2-1 & p-6m2 & 1.82 & 0.13 & \multirow{2}{*}{1WS2-1\_1CaI2-1\_-0} & \multirow{2}{*}{1.86} & \multirow{2}{*}{-0.03} & \multirow{2}{*}{222} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.74 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{257} & 1WS2-1 & p-6m2 & 1.82 & 0.12 & \multirow{2}{*}{1WS2-1\_1ClSbTe-1\_19} & \multirow{2}{*}{0.64} & \multirow{2}{*}{19.11} & \multirow{2}{*}{33} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.43 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{258} & 1WS2-1 & p-6m2 & 1.82 & 0.08 & \multirow{2}{*}{1WS2-1\_1ClSbSe-1\_7} & \multirow{2}{*}{0.56} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.25 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{259} & 1WS2-1 & p-6m2 & 1.82 & 0.22 & \multirow{2}{*}{1WS2-1\_1AsBrTe-1\_7} & \multirow{2}{*}{0.78} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.70 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{260} & 1WS2-1 & p-6m2 & 1.82 & 0.28 & \multirow{2}{*}{1WS2-1\_1HfSe2-1\_7} & \multirow{2}{*}{0.57} & \multirow{2}{*}{6.59} & \multirow{2}{*}{138} \\* 
 & 1HfSe2-1 & p-3m1 & 0.64 & 0.49 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{261} & 1WS2-1 & p-6m2 & 1.82 & 0.16 & \multirow{2}{*}{1WS2-1\_1MgI2-1\_19} & \multirow{2}{*}{1.94} & \multirow{2}{*}{19.11} & \multirow{2}{*}{33} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.65 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{262} & 1WS2-1 & p-6m2 & 1.82 & 0.09 & \multirow{2}{*}{1WS2-1\_1PbI2-1\_23} & \multirow{2}{*}{1.81} & \multirow{2}{*}{23.42} & \multirow{2}{*}{84} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.46 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{263} & 1WS2-1 & p-6m2 & 1.82 & 0.31 & \multirow{2}{*}{1WS2-1\_1ZrSe2-1\_14} & \multirow{2}{*}{0.43} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1ZrSe2-1 & p-3m1 & 0.50 & 0.58 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{264} & 1WS2-1 & p-6m2 & 1.82 & 0.11 & \multirow{2}{*}{1WS2-1\_2GaSe-1\_14} & \multirow{2}{*}{1.62} & \multirow{2}{*}{13.90} & \multirow{2}{*}{75} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.22 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{265} & 1WS2-1 & p-6m2 & 1.82 & 0.45 & \multirow{2}{*}{1WS2-1\_2InS-1\_10} & \multirow{2}{*}{1.31} & \multirow{2}{*}{9.51} & \multirow{2}{*}{109} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.83 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{266} & 1WS2-1 & p-6m2 & 1.82 & 0.05 & \multirow{2}{*}{1WS2-1\_1BrSbTe-1\_19} & \multirow{2}{*}{0.90} & \multirow{2}{*}{19.11} & \multirow{2}{*}{33} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{267} & 1WS2-1 & p-6m2 & 1.82 & 0.27 & \multirow{2}{*}{1WS2-1\_2InS-2\_4} & \multirow{2}{*}{1.28} & \multirow{2}{*}{4.31} & \multirow{2}{*}{160} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.73 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{268} & 1WSe2-1 & p-6m2 & 1.55 & 0.30 & \multirow{2}{*}{1WSe2-1\_2HSi-1\_7} & \multirow{2}{*}{1.64} & \multirow{2}{*}{6.59} & \multirow{2}{*}{157} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.64 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{269} & 1WSe2-1 & p-6m2 & 1.55 & 0.18 & \multirow{2}{*}{1WSe2-1\_1ZnI2-1\_11} & \multirow{2}{*}{1.64} & \multirow{2}{*}{11.24} & \multirow{2}{*}{222} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.92 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{270} & 1WSe2-1 & p-6m2 & 1.55 & 0.35 & \multirow{2}{*}{1WSe2-1\_1AsClTe-1\_14} & \multirow{2}{*}{1.10} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.91 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{271} & 1WTe2-1 & p-6m2 & 1.08 & 0.42 & \multirow{2}{*}{1WTe2-1\_1CdBr2-1\_30} & \multirow{2}{*}{0.77} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.95 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{272} & 1WSe2-1 & p-6m2 & 1.55 & 0.10 & \multirow{2}{*}{1WSe2-1\_2InTe-1\_19} & \multirow{2}{*}{1.23} & \multirow{2}{*}{19.11} & \multirow{2}{*}{37} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.25 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{273} & 1WSe2-1 & p-6m2 & 1.55 & 0.26 & \multirow{2}{*}{1WSe2-1\_1GeI2-1\_11} & \multirow{2}{*}{1.14} & \multirow{2}{*}{10.89} & \multirow{2}{*}{57} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.98 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{274} & 1WSe2-1 & p-6m2 & 1.55 & 0.28 & \multirow{2}{*}{1WSe2-1\_1CdBr2-1\_14} & \multirow{2}{*}{1.33} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.85 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{275} & 1WSe2-1 & p-6m2 & 1.55 & 0.23 & \multirow{2}{*}{1WSe2-1\_1PbBr2-1\_5} & \multirow{2}{*}{0.80} & \multirow{2}{*}{5.21} & \multirow{2}{*}{60} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.99 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{276} & 1WSe2-1 & p-6m2 & 1.55 & 0.07 & \multirow{2}{*}{1WSe2-1\_1SnI2-1\_5} & \multirow{2}{*}{1.28} & \multirow{2}{*}{5.21} & \multirow{2}{*}{60} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{277} & 1WSe2-1 & p-6m2 & 1.55 & 0.37 & \multirow{2}{*}{1WSe2-1\_2InSe-1\_4} & \multirow{2}{*}{1.02} & \multirow{2}{*}{4.30} & \multirow{2}{*}{160} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{278} & 1WSe2-1 & p-6m2 & 1.55 & 0.08 & \multirow{2}{*}{1WSe2-1\_1CdCl2-1\_5} & \multirow{2}{*}{1.07} & \multirow{2}{*}{4.71} & \multirow{2}{*}{192} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.20 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{279} & 1WSe2-1 & p-6m2 & 1.55 & 0.49 & \multirow{2}{*}{1WSe2-1\_2CH-1\_11} & \multirow{2}{*}{1.32} & \multirow{2}{*}{10.89} & \multirow{2}{*}{69} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{280} & 1WSe2-1 & p-6m2 & 1.55 & 0.61 & \multirow{2}{*}{1WSe2-1\_1WO2-1\_30} & \multirow{2}{*}{0.12} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.27 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{281} & 1WSe2-1 & p-6m2 & 1.55 & 0.02 & \multirow{2}{*}{1WSe2-1\_1AsClSe-1\_19} & \multirow{2}{*}{0.82} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.06 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{282} & 1WSe2-1 & p-6m2 & 1.55 & 0.02 & \multirow{2}{*}{1WSe2-1\_1CaI2-1\_5} & \multirow{2}{*}{1.66} & \multirow{2}{*}{5.21} & \multirow{2}{*}{60} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.08 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{283} & 1WSe2-1 & p-6m2 & 1.55 & 0.33 & \multirow{2}{*}{1WSe2-1\_1ClSbSe-1\_14} & \multirow{2}{*}{0.75} & \multirow{2}{*}{13.89} & \multirow{2}{*}{66} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.93 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{284} & 1WSe2-1 & p-6m2 & 1.55 & 0.19 & \multirow{2}{*}{1WSe2-1\_1ClSbTe-1\_7} & \multirow{2}{*}{0.20} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.61 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{285} & 1WSe2-1 & p-6m2 & 1.55 & 0.00 & \multirow{2}{*}{1WSe2-1\_1AsBrTe-1\_14} & \multirow{2}{*}{1.22} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.00 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{286} & 1WSe2-1 & p-6m2 & 1.55 & 0.12 & \multirow{2}{*}{1WSe2-1\_1MgI2-1\_7} & \multirow{2}{*}{1.66} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.43 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{287} & 1WSe2-1 & p-6m2 & 1.55 & 0.08 & \multirow{2}{*}{1WSe2-1\_1PbI2-1\_14} & \multirow{2}{*}{1.31} & \multirow{2}{*}{13.90} & \multirow{2}{*}{114} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.37 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{288} & 1WSe2-1 & p-6m2 & 1.55 & 0.14 & \multirow{2}{*}{1WSe2-1\_1BrSbTe-1\_3} & \multirow{2}{*}{0.37} & \multirow{2}{*}{3.00} & \multirow{2}{*}{102} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.44 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{289} & 1WSe2-1 & p-6m2 & 1.55 & 0.26 & \multirow{2}{*}{1WSe2-1\_2InS-2\_7} & \multirow{2}{*}{0.61} & \multirow{2}{*}{6.58} & \multirow{2}{*}{157} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.57 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{290} & 1WTe2-1 & p-6m2 & 1.08 & 0.41 & \multirow{2}{*}{1WTe2-1\_2InTe-1\_0} & \multirow{2}{*}{0.77} & \multirow{2}{*}{0.04} & \multirow{2}{*}{139} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.78 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{291} & 1WTe2-1 & p-6m2 & 1.08 & 0.12 & \multirow{2}{*}{1WTe2-1\_1ZnI2-1\_5} & \multirow{2}{*}{1.17} & \multirow{2}{*}{4.70} & \multirow{2}{*}{300} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.90 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{292} & 1WTe2-1 & p-6m2 & 1.08 & 0.08 & \multirow{2}{*}{1WTe2-1\_1AsClTe-1\_14} & \multirow{2}{*}{0.95} & \multirow{2}{*}{13.90} & \multirow{2}{*}{87} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.17 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{293} & 1WTe2-1 & p-6m2 & 1.08 & 0.20 & \multirow{2}{*}{1WTe2-1\_1GeI2-1\_14} & \multirow{2}{*}{0.98} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.63 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{294} & 1WTe2-1 & p-6m2 & 1.08 & 0.06 & \multirow{2}{*}{1WTe2-1\_1PbBr2-1\_7} & \multirow{2}{*}{0.48} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.21 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{295} & 1WTe2-1 & p-6m2 & 1.08 & 0.18 & \multirow{2}{*}{1WTe2-1\_1SnI2-1\_3} & \multirow{2}{*}{0.94} & \multirow{2}{*}{3.01} & \multirow{2}{*}{102} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.69 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{296} & 1WTe2-1 & p-6m2 & 1.08 & 0.30 & \multirow{2}{*}{1WTe2-1\_1CdCl2-1\_14} & \multirow{2}{*}{0.63} & \multirow{2}{*}{13.89} & \multirow{2}{*}{87} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.59 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{297} & 1WTe2-1 & p-6m2 & 1.08 & 0.33 & \multirow{2}{*}{1WTe2-1\_1ClSbTe-1\_14} & \multirow{2}{*}{0.59} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.79 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{298} & 1WTe2-1 & p-6m2 & 1.08 & 0.08 & \multirow{2}{*}{1WTe2-1\_1CaI2-1\_3} & \multirow{2}{*}{1.15} & \multirow{2}{*}{3.00} & \multirow{2}{*}{102} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.30 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{299} & 1WTe2-1 & p-6m2 & 1.08 & 0.03 & \multirow{2}{*}{1WTe2-1\_2CH-1\_14} & \multirow{2}{*}{1.17} & \multirow{2}{*}{13.90} & \multirow{2}{*}{139} \\* 
 & 2CH-1 & p-3m1 & 3.46 & 0.03 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{300} & 1WTe2-1 & p-6m2 & 1.08 & 0.40 & \multirow{2}{*}{1WTe2-1\_1ClSbSe-1\_30} & \multirow{2}{*}{0.24} & \multirow{2}{*}{30.00} & \multirow{2}{*}{21} \\* 
 & 1ClSbSe-1 & p3m1 & 1.31 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{301} & 1WTe2-1 & p-6m2 & 1.08 & 0.89 & \multirow{2}{*}{1WTe2-1\_1WO2-1\_7} & \multirow{2}{*}{0.02} & \multirow{2}{*}{6.59} & \multirow{2}{*}{93} \\* 
 & 1WO2-1 & p-6m2 & 1.38 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{302} & 1WTe2-1 & p-6m2 & 1.08 & 0.21 & \multirow{2}{*}{1WTe2-1\_1AsBrTe-1\_19} & \multirow{2}{*}{0.00} & \multirow{2}{*}{19.11} & \multirow{2}{*}{48} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.46 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{303} & 1WTe2-1 & p-6m2 & 1.08 & 0.15 & \multirow{2}{*}{1WTe2-1\_1MgI2-1\_7} & \multirow{2}{*}{1.17} & \multirow{2}{*}{6.59} & \multirow{2}{*}{138} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.40 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{304} & 1WTe2-1 & p-6m2 & 1.08 & 0.10 & \multirow{2}{*}{1WTe2-1\_1BrSbTe-1\_14} & \multirow{2}{*}{0.00} & \multirow{2}{*}{13.90} & \multirow{2}{*}{66} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.24 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{305} & 2C-1 & p6/mmm & 0.00 & 0.14 & \multirow{2}{*}{2C-1\_2HSi-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{142} \\* 
 & 2HSi-1 & p-3m1 & 2.19 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{306} & 2C-1 & p6/mmm & 0.00 & 0.11 & \multirow{2}{*}{2C-1\_1ZnI2-1\_8} & \multirow{2}{*}{0.13} & \multirow{2}{*}{7.76} & \multirow{2}{*}{105} \\* 
 & 1ZnI2-1 & p-4m2 & 2.67 & 0.97 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{307} & 1WTe2-1 & p-6m2 & 1.08 & 0.07 & \multirow{2}{*}{1WTe2-1\_1PbI2-1\_11} & \multirow{2}{*}{0.84} & \multirow{2}{*}{10.89} & \multirow{2}{*}{57} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.23 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{308} & 2C-1 & p6/mmm & 0.00 & 0.04 & \multirow{2}{*}{2C-1\_1AsClTe-1\_7} & \multirow{2}{*}{0.00} & \multirow{2}{*}{6.58} & \multirow{2}{*}{153} \\* 
 & 1AsClTe-1 & p3m1 & 1.67 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{309} & 2C-1 & p6/mmm & 0.00 & 0.25 & \multirow{2}{*}{2C-1\_2GaS-1\_23} & \multirow{2}{*}{0.25} & \multirow{2}{*}{23.41} & \multirow{2}{*}{74} \\* 
 & 2GaS-1 & p-6m2 & 2.32 & 0.96 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{310} & 2C-1 & p6/mmm & 0.00 & 0.03 & \multirow{2}{*}{2C-1\_2InTe-1\_19} & \multirow{2}{*}{0.25} & \multirow{2}{*}{19.11} & \multirow{2}{*}{92} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.19 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{311} & 2C-1 & p6/mmm & 0.00 & 0.03 & \multirow{2}{*}{2C-1\_1GeI2-1\_30} & \multirow{2}{*}{0.00} & \multirow{2}{*}{30.00} & \multirow{2}{*}{9} \\* 
 & 1GeI2-1 & p-3m1 & 2.12 & 0.28 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{312} & 2C-1 & p6/mmm & 0.00 & 0.04 & \multirow{2}{*}{2C-1\_2GaSe-2\_5} & \multirow{2}{*}{0.26} & \multirow{2}{*}{4.95} & \multirow{2}{*}{114} \\* 
 & 2GaSe-2 & p-3m1 & 1.66 & 0.18 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{313} & 2C-1 & p6/mmm & 0.00 & 0.10 & \multirow{2}{*}{2C-1\_2GaS-2\_5} & \multirow{2}{*}{0.25} & \multirow{2}{*}{5.21} & \multirow{2}{*}{108} \\* 
 & 2GaS-2 & p-3m1 & 2.18 & 0.39 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{314} & 2C-1 & p6/mmm & 0.00 & 0.02 & \multirow{2}{*}{2C-1\_1PbBr2-1\_14} & \multirow{2}{*}{0.26} & \multirow{2}{*}{13.90} & \multirow{2}{*}{38} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.26 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{315} & 2C-1 & p6/mmm & 0.00 & 0.10 & \multirow{2}{*}{2C-1\_1CdBr2-1\_21} & \multirow{2}{*}{0.26} & \multirow{2}{*}{21.05} & \multirow{2}{*}{98} \\* 
 & 1CdBr2-1 & p-3m1 & 3.23 & 0.86 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{316} & 2C-1 & p6/mmm & 0.00 & 0.08 & \multirow{2}{*}{2C-1\_2InSe-1\_4} & \multirow{2}{*}{0.24} & \multirow{2}{*}{4.30} & \multirow{2}{*}{66} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.42 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{317} & 2C-1 & p6/mmm & 0.00 & 0.03 & \multirow{2}{*}{2C-1\_1SnI2-1\_6} & \multirow{2}{*}{0.26} & \multirow{2}{*}{6.31} & \multirow{2}{*}{125} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.41 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{318} & 2C-1 & p6/mmm & 0.00 & 0.05 & \multirow{2}{*}{2C-1\_1CdCl2-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{126} \\* 
 & 1CdCl2-1 & p-3m1 & 3.89 & 0.33 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{319} & 2C-1 & p6/mmm & 0.00 & 0.11 & \multirow{2}{*}{2C-1\_1AsClSe-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{10.89} & \multirow{2}{*}{23} \\* 
 & 1AsClSe-1 & p3m1 & 1.45 & 0.71 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{320} & 2C-1 & p6/mmm & 0.00 & 0.06 & \multirow{2}{*}{2C-1\_1CaI2-1\_14} & \multirow{2}{*}{0.26} & \multirow{2}{*}{13.90} & \multirow{2}{*}{38} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{321} & 2C-1 & p6/mmm & 0.00 & 0.04 & \multirow{2}{*}{2C-1\_1ClSbTe-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{11.39} & \multirow{2}{*}{113} \\* 
 & 1ClSbTe-1 & p3m1 & 1.53 & 0.34 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{322} & 2C-1 & p6/mmm & 0.00 & 0.01 & \multirow{2}{*}{2C-1\_1BrSbTe-1\_15} & \multirow{2}{*}{0.00} & \multirow{2}{*}{15.44} & \multirow{2}{*}{185} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.13 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{323} & 2C-1 & p6/mmm & 0.00 & 0.01 & \multirow{2}{*}{2C-1\_1MgI2-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{11.39} & \multirow{2}{*}{113} \\* 
 & 1MgI2-1 & p-3m1 & 3.67 & 0.12 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{324} & 2C-1 & p6/mmm & 0.00 & 0.02 & \multirow{2}{*}{2C-1\_1AsBrTe-1\_21} & \multirow{2}{*}{0.26} & \multirow{2}{*}{21.05} & \multirow{2}{*}{98} \\* 
 & 1AsBrTe-1 & p3m1 & 1.40 & 0.14 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{325} & 2C-1 & p6/mmm & 0.00 & 0.02 & \multirow{2}{*}{2C-1\_1PbI2-1\_9} & \multirow{2}{*}{0.26} & \multirow{2}{*}{8.95} & \multirow{2}{*}{89} \\* 
 & 1PbI2-1 & p-3m1 & 2.51 & 0.20 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{326} & 2C-1 & p6/mmm & 0.00 & 0.15 & \multirow{2}{*}{2C-1\_2ClPt-1\_23} & \multirow{2}{*}{0.00} & \multirow{2}{*}{23.41} & \multirow{2}{*}{74} \\* 
 & 2ClPt-1 & p-3m1 & 1.60 & 0.39 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{327} & 2C-1 & p6/mmm & 0.00 & 0.18 & \multirow{2}{*}{2C-1\_2InS-1\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{142} \\* 
 & 2InS-1 & p-6m2 & 1.68 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{328} & 2C-1 & p6/mmm & 0.00 & 0.17 & \multirow{2}{*}{2C-1\_2GaSe-1\_11} & \multirow{2}{*}{0.00} & \multirow{2}{*}{10.89} & \multirow{2}{*}{26} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.77 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{329} & 2C-1 & p6/mmm & 0.00 & 0.15 & \multirow{2}{*}{2C-1\_2InS-2\_16} & \multirow{2}{*}{0.00} & \multirow{2}{*}{16.10} & \multirow{2}{*}{142} \\* 
 & 2InS-2 & p-3m1 & 1.61 & 0.93 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{330} & 1BN-1 & p-6m2 & 4.67 & 0.08 & \multirow{2}{*}{1BN-1\_1CaI2-1\_14} & \multirow{2}{*}{3.01} & \multirow{2}{*}{13.90} & \multirow{2}{*}{38} \\* 
 & 1CaI2-1 & p-3m1 & 3.93 & 0.84 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{331} & 1BN-1 & p-6m2 & 4.67 & 0.17 & \multirow{2}{*}{1BN-1\_2GaSe-1\_11} & \multirow{2}{*}{1.74} & \multirow{2}{*}{10.89} & \multirow{2}{*}{26} \\* 
 & 2GaSe-1 & p-6m2 & 1.79 & 0.63 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{332} & 1BN-1 & p-6m2 & 4.67 & 0.04 & \multirow{2}{*}{1BN-1\_2InSe-1\_21} & \multirow{2}{*}{1.53} & \multirow{2}{*}{21.05} & \multirow{2}{*}{110} \\* 
 & 2InSe-1 & p-6m2 & 1.43 & 0.20 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{333} & 1BN-1 & p-6m2 & 4.67 & 0.02 & \multirow{2}{*}{1BN-1\_1PbBr2-1\_19} & \multirow{2}{*}{1.63} & \multirow{2}{*}{19.11} & \multirow{2}{*}{83} \\* 
 & 1PbBr2-1 & p-3m1 & 2.71 & 0.15 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{334} & 1BN-1 & p-6m2 & 4.67 & 0.08 & \multirow{2}{*}{1BN-1\_1BrSbTe-1\_0} & \multirow{2}{*}{1.40} & \multirow{2}{*}{0.05} & \multirow{2}{*}{77} \\* 
 & 1BrSbTe-1 & p3m1 & 1.31 & 0.56 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{335} & 1BN-1 & p-6m2 & 4.67 & 0.02 & \multirow{2}{*}{1BN-1\_2InTe-1\_30} & \multirow{2}{*}{1.44} & \multirow{2}{*}{30.00} & \multirow{2}{*}{10} \\* 
 & 2InTe-1 & p-6m2 & 1.37 & 0.12 &  &  &  & \\ 
 \hline 
\multirow{2}{*}{336} & 1BN-1 & p-6m2 & 4.67 & 0.03 & \multirow{2}{*}{1BN-1\_1SnI2-1\_14} & \multirow{2}{*}{2.03} & \multirow{2}{*}{13.90} & \multirow{2}{*}{38} \\* 
 & 1SnI2-1 & p-3m1 & 2.04 & 0.38 &  &  &  & \\ 
 \hline 
\end{longtable}
